marineGeochemFoam: A multipurpose framework for simulating reactive transport and biogeochemical cycling in marine sediments and at seawater-groundwater interfaces

We present marineGeochemFoam, an open-source reactive transport modeling framework for simulating early diagenesis, sediment burial, submarine groundwater discharge, and biogeochemical cycling in marine sediments and groundwater-seawater transition zones. The code is implemented in the widely used numerical toolbox OpenFOAM and extends the capabilities of the existing diagenetic models by supporting, among other features, i) coupled reactive transport of dissolved solute and solid species, (ii) a flexible native reaction package, supporting arbitrary reaction networks with n-th order and Monod-type kinetics, and (iii) coupling with an external geochemical code, PHREEEQC, providing access to a wide range of thermodynamically based geochemical processes. We benchmarked different features of the code across various examples with increasing complexity. Successively, the code was applied to two case studies reproducing field observations from the Hanko groundwater discharge site, Finland, and the Santa Barbara Basin, California. Beyond diagenetic applications, the code also serves as a general-purpose reactive transport simulator.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}
\caption{Overview of the model input parameters used in the simulation of the conservative solute and solid transport benchmark examples (Benchmark 1).}\label{tab:benchmark-1}\\
\endfirsthead

\multicolumn{3}{l}{\tablename~\thetable{} (continued)}\\ \toprule
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{\textbf{2-D setup}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{\textbf{3-D setup}}\\ \midrule[0.6pt]
\endhead

\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot

\endlastfoot

\toprule
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\textbf{Conservative solute transport benchmark example (1A)}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{\textbf{2-D setup}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{\textbf{3-D setup}}\\*[1.5pt]
\cmidrule{2-3}
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{\textbf{Value}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{\textbf{Value}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Porosity, \(\varepsilon \) [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{0.4} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{0.4}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{2-D domain size, length [m]\ensuremath{\times}height [m]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{0.28 \ensuremath{\times} 0.1127} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{-}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{3-D domain size, length [m]\ensuremath{\times}height [m]\ensuremath{\times}width [m]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{-} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{0.3\ensuremath{\times}0.13\ensuremath{\times}0.0154}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Flow velocity, case 1, [m/day]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{2.95} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{2.89}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Flow velocity, case 2, [m/day]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{4.97} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{4.81}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Flow velocity, case 3, [m/day]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{7.84} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{8.03}\\[1.5pt]
\midrule
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{\textbf{Case 1}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{\textbf{}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Transverse dispersion, \({D}_{t,oxy}\) [m\textsuperscript{2}/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{2.0861 \ensuremath{\times} 10\textsuperscript{-9}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{1.6471 \ensuremath{\times} 10\textsuperscript{-9}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Transverse dispersion, \({D}_{t,flu}\) [m\textsuperscript{2}/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{3.5053 \ensuremath{\times} 10\textsuperscript{-9}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{3.5952 \ensuremath{\times} 10\textsuperscript{-9}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Empirical parameters\textsuperscript{(a)}, \({\beta }_{t}\), \({\delta }_{t}\) [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{0.5/2.5} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{0.5/3.3790}\\[1.5pt]
\midrule
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{\textbf{Case 2}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{\textbf{}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Transverse dispersion, \({D}_{t,oxy}\) [m\textsuperscript{2}/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{3.5672 \ensuremath{\times} 10\textsuperscript{-9}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{2.5092 \ensuremath{\times} 10\textsuperscript{-9}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Transverse dispersion, \({D}_{t,flu}\) [m\textsuperscript{2}/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{5.6979 \ensuremath{\times} 10\textsuperscript{-9}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{4.6723 \ensuremath{\times} 10\textsuperscript{-9}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Empirical parameters\textsuperscript{(a)}, \({\beta}_{t}\), \({\delta }_{t}\) [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{0.5/2.5} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{0.5/3.3790}\\[1.5pt]
\midrule
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{\textbf{Case 3}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{\textbf{}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Transverse dispersion, \({D}_{t,oxy}\) [m\textsuperscript{2}/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{4.5333 \ensuremath{\times} 10\textsuperscript{-9}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{3.9380 \ensuremath{\times} 10\textsuperscript{-9}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Transverse dispersion, \({D}_{t,flu}\) [m\textsuperscript{2}/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{7.7618 \ensuremath{\times} 10\textsuperscript{-9}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{8.3922 \ensuremath{\times} 10\textsuperscript{-9}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Empirical parameters\textsuperscript{(a)}, \({\beta}_{t}\), \({\delta }_{t}\) [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{0.5/2.5} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{0.5/3.3790}\\[1.5pt]
\midrule
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\textbf{Conservative solid transport benchmark example (1B)}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{\textbf{Value}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Domain size [m]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{0.5}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Porosity at the SWI, \({\varepsilon }_{0}\) [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{0.6}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Porosity at depth, \({\varepsilon }_{\infty }\) [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{0.3}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Porosity e-folding distance, \(\zeta  \)[-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{0.0705}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Flux of solids, \(v\) [m/day]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{1 \ensuremath{\times} 10\textsuperscript{-6}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Bioturbation coefficient at the SWI, \({D}_{b0}\) [m\textsuperscript{2}/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{8.556 \ensuremath{\times} 10\textsuperscript{-9}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.53848713\linewidth-1\tabcolsep\relax}}{Mixed layer depth, \(\xi \) [m]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.24955634\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.21195652\linewidth-1\tabcolsep\relax}@{}}{1.3}\\[1.5pt]
\bottomrule
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{{\fontsize{9}{11}\selectfont \textsuperscript{(a)} Note that the transversal dispersion coefficients were specified directly in the model for comparison with the experimental data. In contrast, the empirical parameters \(\beta \) and \(\delta \) were specified independently for comparison with the analytical solution, allowing the model to calculate the dispersion coefficients internally.}}\\[1.5pt]
\end{longtable}
\endgroup

\clearpage
% ============================================================================
% ============================================================================
% TABLE S2: benchmark-2
\begingroup%
\linespread{1}\selectfont
\fontsize{10}{12}\selectfont%
\renewcommand{\arraystretch}{1.08}%
\setlength{\tabcolsep}{4pt}%
\setlength{\aboverulesep}{0pt}%
\setlength{\belowrulesep}{0pt}%
\setlength{\parskip}{0pt}%
\setlength{\LTpre}{0pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}
\caption{Overview of the model input parameters used in examples for benchmarking the native reaction package (Benchmark 2).}\label{tab:benchmark-2}\\
\endfirsthead

\multicolumn{3}{l}{\tablename~\thetable{} (continued)}\\ \toprule
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.76863354\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{\textbf{Value}}\\ \midrule[0.6pt]
\endhead

\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot

\toprule
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{\textbf{Value}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{\textbf{First-order reaction (A \ensuremath{\rightarrow} 2B), \({R=kc}_{A}\)}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{\textbf{}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Rate coefficient, \(k\) [1/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1 \ensuremath{\times} 10\textsuperscript{-3}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial A concentration, \({c}_{A0}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial B concentration, \({c}_{B0}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\raggedright\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0}\\[1.5pt]
\midrule
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{\textbf{Second-order quadratic (2A \ensuremath{\rightarrow} B), \(R=k{c}_{A}^{2}\)}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{\textbf{}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Rate coefficient, \(k\) [m\textsuperscript{3}/mol/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1 \ensuremath{\times} 10\textsuperscript{-3}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial A concentration, \({c}_{A0}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial B concentration, \({c}_{B0}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0}\\[1.5pt]
\midrule
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{\textbf{Second-order bimolecular (A + B \ensuremath{\rightarrow} 2C), \({R=kc}_{A}{c}_{B}\)}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{\textbf{}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Rate coefficient, \(k\) [m\textsuperscript{3}/mol/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1 \ensuremath{\times} 10\textsuperscript{-3}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial A concentration, \({c}_{A0}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial B concentration, \({c}_{B0}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0.5}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial B concentration, \({c}_{C0}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0}\\[1.5pt]
\midrule
\addlinespace[3pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{\textbf{Dual-Monod (1.5A + 0.5B \ensuremath{\rightarrow} 2C), \(R=k\monodterm{{c}_{A}}{{c}_{A}+{k}_{A}}\monodterm{{c}_{b}}{{c}_{B}+{k}_{B}}\)}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{\textbf{}}\\*[1.5pt]
\addlinespace[3pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Rate coefficient, \(k\) [mol/m\textsuperscript{3}/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{4}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Half saturation constants, \({k}_{A},{k}_{B}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0.5}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial A concentration, \({c}_{A0}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial B concentration, \({c}_{B0}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0.5}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial B concentration, \({c}_{C0}\)[mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0}\\[1.5pt]
\hline
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{\textbf{Multi-Monod for organic matter decomposition}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{\textbf{}}\\*[1.5pt]
\midrule\noalign{\vskip3pt}
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\makebox[0.065\linewidth][l]{R1}\begin{minipage}[c]{0.935\linewidth}\singlelinerate{Benchmark2-R1}{R_{1}=k\text{OM}%
        \monodterm{[\text{O}_2]}{K_{O}+[\text{O}_2]}}\end{minipage}}\\[3pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\makebox[0.065\linewidth][l]{R2}\begin{minipage}[c]{0.935\linewidth}\singlelinerate{Benchmark2-R2}{R_{2}=k\text{OM} %
        \monodterm{[\text{NO}_3^-]}{K_{N}+[\text{NO}_3^-]} %
        \monodterm{K_{L,O}}{K_{L,O}+[\text{O}_2]}}\end{minipage}}\\[3pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\makebox[0.065\linewidth][l]{R3}\begin{minipage}[c]{0.935\linewidth}\singlelinerate{Benchmark2-R3}{R_{3}=k\text{OM}  %
        \monodterm{[\text{MnO}_2]}{K_{M}+[\text{MnO}_2]}  %
        \monodterm{K_{L,N}}{K_{L,N}+[\text{NO}_3^-]} %
        \monodterm{K_{L,O}}{K_{L,O}+[\text{O}_2]}}\end{minipage}}\\[3pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\makebox[0.065\linewidth][l]{R4}\begin{minipage}[c]{0.935\linewidth}\singlelinerate{Benchmark2-R4}{R_{4}=k\text{OM}  %
        \monodterm{[\text{Fe(OH)}_3]}{K_{F}+[\text{Fe(OH)}_3]} %
        \monodterm{K_{L,M}}{K_{L,M}+[\text{MnO}_2]}  %
        \monodterm{K_{L,N}}{K_{L,N}+[\text{NO}_3^-]} %
        \monodterm{K_{L,O}}{K_{L,O}+[\text{O}_2]}}\end{minipage}}\\[3pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\makebox[0.065\linewidth][l]{R5}\begin{minipage}[c]{0.935\linewidth}\singlelinerate{Benchmark2-R5}{R_{5}=\Psi k\text{OM} %
        \monodterm{[\text{SO}_4^{2-}]}{K_{S}+[\text{SO}_4^{2-}]}  %
        \monodterm{K_{L,F}}{K_{L,F}+[\text{Fe(OH)}_3]} %
        \monodterm{K_{L,M}}{K_{L,M}+[\text{MnO}_2]}  %
        \monodterm{K_{L,N}}{K_{L,N}+[\text{NO}_3^-]} %
        \monodterm{K_{L,O}}{K_{L,O}+[\text{O}_2]}}\end{minipage}}\\[3pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\makebox[0.065\linewidth][l]{R6}\begin{minipage}[c]{0.935\linewidth}\singlelinerate{Benchmark2-R6}{R_{6}=\Psi k\text{OM} %
        \monodterm{K_{L,S}}{K_{L,S}+[\text{SO}_4^{2-}]}  %
        \monodterm{K_{L,F}}{K_{L,F}+[\text{Fe(OH)}_3]} %
        \monodterm{K_{L,M}}{K_{L,M}+[\text{MnO}_2]}  %
        \monodterm{K_{L,N}}{K_{L,N}+[\text{NO}_3^-]} %
        \monodterm{K_{L,O}}{K_{L,O}+[\text{O}_2]}}\end{minipage}}\\[3pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\makebox[0.065\linewidth][l]{R7}\begin{minipage}[c]{0.935\linewidth}\singlelinerate{Benchmark2-R7}{R_{7}=k_{1}\text{DIC} %
        \monodterm{K_{L,S}}{K_{L,S}+[\text{SO}_4^{2-}]}  %
        \monodterm{K_{L,F}}{K_{L,F}+[\text{Fe(OH)}_3]} %
        \monodterm{K_{L,M}}{K_{L,M}+[\text{MnO}_2]}  %
        \monodterm{K_{L,N}}{K_{L,N}+[\text{NO}_3^-]} %
        \monodterm{K_{L,O}}{K_{L,O}+[\text{O}_2]}}\end{minipage}}\\[3pt]
\midrule
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{OM decay, \(k\) [1/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{3.472 \ensuremath{\times} 10\textsuperscript{-6}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Anaerobic decay factor, \ensuremath{\Psi} [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0.0042}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Rate coefficient (R7), \({k}_{1}\) [1/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{3.4858\ensuremath{\times} 10\textsuperscript{-11}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Porosity, [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0.3}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{O\textsubscript{2} half-saturation/inhibition constants, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0.02/1 \ensuremath{\times} 10\textsuperscript{-8}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{NO\textsubscript{3}\textsuperscript{-} half-saturation/inhibition constants, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\raggedright\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{8.06 \ensuremath{\times} 10\textsuperscript{-6}/1 \ensuremath{\times} 10\textsuperscript{-8}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{MnO\textsubscript{2} half-saturation/inhibition constants, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{7 \ensuremath{\times} 10\textsuperscript{-6}/1 \ensuremath{\times} 10\textsuperscript{-8}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Fe(OH)\textsubscript{3} half-saturation/inhibition constants, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{4.68 \ensuremath{\times} 10\textsuperscript{-6}/1 \ensuremath{\times} 10\textsuperscript{-8}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{SO\textsubscript{4}\textsuperscript{2-}\textsubscript{ }half-saturation/inhibition constants, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{5.21 \ensuremath{\times} 10\textsuperscript{-6}/1 \ensuremath{\times} 10\textsuperscript{-8}}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial O\textsubscript{2} concentration, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial NO\textsubscript{3}\textsuperscript{-} concentration, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial DIC concentration, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial SO\textsubscript{4}\textsuperscript{2-}\textsubscript{ }concentration, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial NH\textsubscript{4 }concentration, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial H\textsubscript{3}PO\textsubscript{4 }concentration, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{0}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial OM concentration, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{2}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial MnO\textsubscript{2} concentration, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.66881100\linewidth-1\tabcolsep\relax}}{Initial Fe(OH)\textsubscript{3} concentration, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.09982254\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.23136646\linewidth-1\tabcolsep\relax}@{}}{1.5}\\[1.5pt]
\end{longtable}
\endgroup

\vspace{0.25em} % Local gap: keep the following table note on this page.
% ============================================================================
% ============================================================================
% TABLE S3: benchmark-3
\begingroup%
\linespread{1}\selectfont
\fontsize{10}{12}\selectfont%
\renewcommand{\arraystretch}{1.08}%
\setlength{\tabcolsep}{4pt}%
\setlength{\aboverulesep}{0pt}%
\setlength{\belowrulesep}{0pt}%
\setlength{\parskip}{0pt}%
\setlength{\LTpre}{0pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}
\caption{Overview of the model input parameters and initial/boundary conditions used in the simulation of the reactive solute and solid transport benchmark examples performed by the native reaction package (Benchmark 3).}\label{tab:benchmark-3}\\
\endfirsthead

\multicolumn{4}{l}{\tablename~\thetable{} (continued)}\\ \toprule
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{\textbf{Value}}\\ \midrule[0.6pt]
\endhead

\midrule\multicolumn{4}{r}{Continued on next page}\\
\endfoot

\endlastfoot

\toprule
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{\textbf{Value}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{Domain size [m]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{1}\\[1.5pt]
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{Porosity, [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.3}\\[1.5pt]
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{Flux of solids, \(v\) [m/day]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{-1 \ensuremath{\times} 10\textsuperscript{-5}}\\[1.5pt]
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{Flux of solutes, \(u\) [m/day]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{2 \ensuremath{\times} 10\textsuperscript{-6}}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Bioturbation coefficient at the SWI, \({D}_{b0}\) [m\textsuperscript{2}/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{8.556 \ensuremath{\times} 10\textsuperscript{-9}}\\[1.5pt]
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{Mixed layer depth, \(\xi \) [m]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{1.3\ensuremath{\times} 10\textsuperscript{18}}\\[1.5pt]
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{Tortuosity, \(\tau \) [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.3}\\[1.5pt]
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{Dispersion coefficient, \({\alpha }_{l}\) [m]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.001}\\[1.5pt]
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{OM decay, \(k\) [1/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{3.472 \ensuremath{\times} 10\textsuperscript{-6}}\\[1.5pt]
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{Anaerobic decay factor, \ensuremath{\Psi} [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.0042}\\[1.5pt]
\multicolumn{2}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.36934339\linewidth-1\tabcolsep\relax}}{Rate coefficient (R7), \({k}_{1}\) [1/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{3.4858\ensuremath{\times} 10\textsuperscript{-11}}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{O\textsubscript{2} half-saturation/inhibition constants, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.02/1 \ensuremath{\times} 10\textsuperscript{-8}}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{NO\textsubscript{3}\textsuperscript{-} half-saturation/inhibition constants, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{8.06 \ensuremath{\times} 10\textsuperscript{-6}/1 \ensuremath{\times} 10\textsuperscript{-8}}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{MnO\textsubscript{2} half-saturation/inhibition constants, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{7 \ensuremath{\times} 10\textsuperscript{-6}/1 \ensuremath{\times} 10\textsuperscript{-8}}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Fe(OH)\textsubscript{3} half-saturation/inhibition constants, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{4.68 \ensuremath{\times} 10\textsuperscript{-6}/1 \ensuremath{\times} 10\textsuperscript{-8}}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{SO\textsubscript{4}\textsuperscript{2-}\textsubscript{ }half-saturation/inhibition constants, [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{5.21 \ensuremath{\times} 10\textsuperscript{-6}/1 \ensuremath{\times} 10\textsuperscript{-8}}\\[1.5pt]
\midrule
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{\textbf{}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{\textbf{Initial condition}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{\textbf{Boundary condition\textsuperscript{(a)} (x=0)}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{\textbf{Boundary condition\textsuperscript{(a)} (x=1)}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{\textbf{Solute species}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{\textbf{\({(c}_{i}^{w})={(c}_{i,0}^{w})\)}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{\textbf{\({(c}_{i}^{w})={{(c}_{i}^{w})}_{x=0}\)}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{\textbf{\(n\cdot \nabla {j}^{w}=0\)}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{O\textsubscript{2}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{1 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{Outflow}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{NH\textsubscript{4}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{Outflow}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{H\textsubscript{3}PO\textsubscript{4}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{Outflow}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{SO\textsubscript{4}\textsuperscript{2-}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{1 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{Outflow}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{NO\textsubscript{3}\textsuperscript{-}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{1 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{Outflow}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{DIC} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{Outflow}\\[1.5pt]
\midrule
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{\textbf{Solid species}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{\textbf{\({(c}_{i}^{s})={(c}_{i,0}^{s})\)}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{\textbf{\(n\cdot \nabla {j}^{s}=0\)}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{\textbf{\({(c}_{i}^{s})={{(c}_{i}^{s})}_{x=1}\)}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{OM} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{Outflow} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{2 [mol/m\textsuperscript{3}]}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{MnO\textsubscript{2}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{Outflow} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{1 [mol/m\textsuperscript{3}]}\\[1.5pt]
\multicolumn{1}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.16969831\linewidth-1\tabcolsep\relax}}{Fe(OH)\textsubscript{3}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.19964508\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.30944987\linewidth-2\tabcolsep\relax}}{Outflow} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{1.5 [mol/m\textsuperscript{3}]}\\[1.5pt]
\bottomrule
\multicolumn{4}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{{\fontsize{9}{11}\selectfont \textsuperscript{(a)} Note that \({j}^{w}\) denotes the dispersive/bioturbation flux for solutes and \({j}^{s}\)denotes bioturbation flux for solids. Additionally, for benchmark example 3A where the solids are immobile, the boundary condition values at x=1 are used as initial conditions for the respective solid species.}}\\[1.5pt]
\end{longtable}
\endgroup

\clearpage
% ============================================================================
% ============================================================================
% TABLE S4: benchmark-4
\begingroup%
\linespread{1}\selectfont
\fontsize{10}{12}\selectfont%
\renewcommand{\arraystretch}{1.08}%
\setlength{\tabcolsep}{4pt}%
\setlength{\aboverulesep}{0pt}%
\setlength{\belowrulesep}{0pt}%
\setlength{\parskip}{0pt}%
\setlength{\LTpre}{0pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.08984028\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}
\caption{Overview of the model input parameters and initial/boundary conditions used in the simulation of the reactive transport benchmark examples performed by the PhreeqcRM coupling (Benchmark 4)}\label{tab:benchmark-4}\\
\endfirsthead

\multicolumn{4}{l}{\tablename~\thetable{} (continued)}\\ \toprule
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{\textbf{Value}}\\ \midrule[0.6pt]
\endhead

\midrule\multicolumn{4}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot

\toprule
\multicolumn{4}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\textbf{Benchmark 4A}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{\textbf{Value}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Domain size [cm]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{8}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Porosity [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.6}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Velocity [m/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{2.7778 \ensuremath{\times} 10\textsuperscript{-6}}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Dispersivity, \({\alpha }_{l}\) [m]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.001}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Cation exchange capacity, X, [eq/L]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.0011}\\[1.5pt]
\midrule
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{\textbf{Species}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{\textbf{Initial composition}} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{\textbf{Inlet composition}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{Ca\textsuperscript{2+}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{0.6 [mol/m\textsuperscript{3}]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{Cl\textsuperscript{-}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{0 [mol/m\textsuperscript{3}]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{1.2 [mol/m\textsuperscript{3}]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{Na\textsuperscript{+}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{1 [mol/m\textsuperscript{3}]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{0 [mol/m\textsuperscript{3}]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{K\textsuperscript{+}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{0.2 [mol/m\textsuperscript{3}]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{0 [mol/m\textsuperscript{3}]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{NO\textsubscript{3}\textsuperscript{-}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{1.2 [mol/m\textsuperscript{3}]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{0 [mol/m\textsuperscript{3}]}\\[1.5pt]
\midrule
\multicolumn{4}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\textbf{Benchmark 4B}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{\textbf{Value}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Domain size [m]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.5}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Porosity [-]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.32}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Velocity [m/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{9.375 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{6}}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Dispersivity, \({\alpha }_{l}\) [m]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.001}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Calcite concentration, [mol/L]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{1.22 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{4}}\\[1.5pt]
\midrule
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{\textbf{Species}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{\textbf{Initial composition}} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{\textbf{Inlet composition}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{Ca\textsuperscript{2+}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{1.23 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{4} [mol/L]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{0 [mol/L]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{Cl\textsuperscript{-}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{0 [mol/L]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{2 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{3} [mol/L]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{Mg\textsuperscript{2+}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{0 [mol/L]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{1 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{3} [mol/L]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{DIC} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{1.23 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{4} [mol/L]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{0 [mol/L]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{pH} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{9.91} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{7}\\[1.5pt]
\midrule
\multicolumn{4}{@{}>{\raggedright\arraybackslash}p{\dimexpr1.00000000\linewidth-0\tabcolsep\relax}@{}}{\textbf{Benchmark 4C}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{\textbf{Parameters}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{\textbf{Value}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Domain size [cm]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.2}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Rate coefficient, \({k}_{ox}\)[L/mol/s]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{2.79 \ensuremath{\times} 10\textsuperscript{-6}}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Rate parameter, \(\alpha \) [cm\textsuperscript{-2}]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{1\ensuremath{\times} 10\textsuperscript{4}}\\[1.5pt]
\multicolumn{3}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.67879326\linewidth-1\tabcolsep\relax}}{Rate parameter, \({x}_{0} \)[cm]} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.32120674\linewidth-1\tabcolsep\relax}@{}}{0.005}\\[1.5pt]
\midrule
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{\textbf{Species}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{\textbf{Top boundary composition}} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{\textbf{Bottom boundary composition}}\\*[1.5pt]
\midrule[0.6pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{O\textsubscript{2}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{2.5 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{4} [mol/L]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{0 [mol/L]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{DIC} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{1.8 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{3} [mol/L]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{1.8 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{3} [mol/L]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{H\textsubscript{3}BO\textsubscript{3}} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{4.9 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{5} [mol/L]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{4.9 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{5} [mol/L]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{H\textsubscript{2}S} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{3.83 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{4} [mol/L]} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{3.83 \ensuremath{\times} 10\textsuperscript{-}\textsuperscript{4} [mol/L]}\\[1.5pt]
\multicolumn{1}{@{}>{\centering\arraybackslash}p{\dimexpr0.15971606\linewidth-1\tabcolsep\relax}}{pH} & %
    \multicolumn{1}{>{\centering\arraybackslash}p{\dimexpr0.42923691\linewidth-2\tabcolsep\relax}}{8.15} & %
    \multicolumn{2}{>{\centering\arraybackslash}p{\dimexpr0.41104703\linewidth-1\tabcolsep\relax}@{}}{7.39}\\[1.5pt]
\end{longtable}
